On semisimplicity criteria and non-semisimple representation theory for the Kadar-Yu algebras

The Kadar--Yu algebras are a physically motivated sequence of towers of algebras interpolating between the Brauer algebras and Temperley--Lieb algebras. The complex representation theory of the Brauer and Temperley--Lieb algebras is now fairly well understood, with each connecting in a different way to Kazhdan--Lusztig theory. The semisimple representation theory of the KY algebras is also understood, and thus interpolates, for example, between the double-factorial and Catalan combinatorial realms. However the non-semisimple representation theory has remained largely open, being harder overall than the (already challenging) Brauer case. In this paper we determine generalised Chebyshev-like forms for the determinants of gram matrices of contravariant forms for standard modules. This generalises the root-of-unity paradigm for Temperley--Lieb algebras (and many related algebras); interpolating in various ways between this and the `integral paradigm' for Brauer algebras. The standard module gram determinants give a huge amount of information about morphisms between standard modules, making thorough use of the powerful homological machinery of towers of recollement (ToR), with appropriate gram determinants providing the ToR `bootstrap'. As for the Brauer and TL cases the representation theory has a strongly alcove-geometric flavour, but the KY cases guide an intriguing generalisation of the overall geometric framework.

==> tex/Bratelli-l0-gramdets.tex <==
%\newcommand{\baa}[1]{\!\!\begin{array}{c} #1 \end{array}\!\!}

\vspace{-4.4cm} 
\[ \hspace{-4.7cm} \vspace{-1cm} 
\xymatrix@R=1pt@C=-20pt{
\emptyset && (1) \ar[ll]^x & (2) \ar[l]^{\frac{(x-1)(x+2)}{2x}} 
& (1^2) \ar@/_1.3pc/[ll]_{\frac{x-1}{2}} 
& (2)  \ar@/^1.3pc/[ll]^{\frac{x(x^2+x-4)}{(x-1)(x+2)}}
& (1^2) \ar@/_1.3pc/[ll]_{\frac{(x+1)(x-2)}{x-1}}   \\ 
\\  
1 \ar@[red][ddddddrr] \\  \mbox{ } \vspace{.41in} \; \\ \\ \\  \\ \\ 
&& 1 \ar[dddll]^{x} \ar[ddrr] \ar[ddddr] \\ \\ 
 &&&& 1 \ar@[red][ddddddll] \ar@[red][dddddrr] \\
{\baa{x \\ \ppm{1}}} \ar@[red][dddddrr] \\
 &&& 1 \ar@[red][ddddl] \ar@[red][dddddrr] \\ \\ \\ 
 &&&&&&1 \ar[ddddrr] \ar[ddddll] \\
 && {\baa{(x-1)^2 \\  (x+2) \\ \ppm{3}}} \ar[ddddll]^{x} \ar[dddrr] \ar[dddddr] \\ 
 &&&&&1 \ar[ddddrr] \ar[ddddll] \\ \\ 
 &&&&{\baa{(x-1)(x+1) \\ (x-2)(x+2) \\ \ppm{4}}} \ar@[red][dddddll] \ar@[red][ddddrr] &&&& 1 \ar@[red][ddddrr] \ar@[red][ddddll] \\
 {\baa{x^3(x-1)^2 \\ (x+2) \\ \ppm{3}}} \ar@[red][ddddrr] \\
 &&& {\baa{x(x-1) \\ (x^2+x-4) \\ \ppm{4}}} \ar@[red][dddl] \ar@[red][ddddrr] &&&& 1 \ar@[red][ddddrr] \ar@[red][ddddll] \\ 
 \\ 
 &&&&&&{\baa{(x-1)(x+2) \\ (x^3-\!x^2-\!3x+\!1) \\ \ppm{5}}} \ar[ddddrr] \ar[ddddll] &&&& {\;\;1\;\;} \ar[ddddrr] \ar[ddddll] \\
&& {\baa{(x-1)^{12}(x+1) \\ (x-2)  (x+2)^6 \\ (x^2+x-4) \\ \ppm{11}}} \ar[ddddll]^x \ar[dddrr] \ar[dddddr] \\  
&&&&& {\baa{(x-1)\\ (x^4\!+\!x^3\!-\!5x^2\!-\!x\!+\!2) \\ \ppm{5}}} \ar[ddddrr] \ar[ddddll] &&&& {\;\;\;\;\;\;1\;\;\;\;\;\;} \ar[ddddrr] \ar[ddddll] \\ 
\\ 
&&&& {\baa{(x\!-\!1)^8(x\!+\!1)^6(x\!-\!2)^6 \\ (x+2)^7(x^2+x-4)^{} \\ (x^3-x^2-3x+1) \\ \ppm{16}}} \ar@[red][dddddll] \ar@[red][ddddrr] &&&& {\baa{(x-\!1)^2 (x\!+\!2) \\ (x^3-4x-2) \\ \ppm{6}}} \ar@[red][ddddrr] \ar@[red][ddddll] &&&& {\;\;\;\;1\;\;\;\;} \ar@[red][ddddrr] \ar@[red][ddddll] \\
{\baa{x^{11}(x-1)^{12} \\ (x+1) (x-2) \\ (x+2)^6 (x^2+\!x-\!4) \\ \ppm{11}}} \ar@[red][ddddrr] \\
&&& {\baa{x^5(x\!-\!1)^8(x\!+\!\!1)(x\!-\!2) \\ (x+2) (x^2+x-4)^{\bajm{6} }\\ (x^4\!+\!x^3\!-\!5x^2-\!x+\!2) \\ \ppm{16}}} \ar@[red][dddl] \ar@[red][ddddrr] &&&& {\baa{(x-1)^2 x \\ (x^3\!+\!2x^2\!-\!4x\!-\!6) \\ \ppm{6}}} \ar@[red][ddddrr] \ar@[red][ddddll] &&&& {\;\;\;\;1\;\;\;\;} \ar@[red][ddddrr] \ar@[red][ddddll] \\ 
\\ 
 &&&&&& \ppm{22} \ar[ddddrr] \ar[ddddll] &&&& \ppm{7} \ar[ddddrr] \ar[ddddll] &&&& {\;\;1\;\;} \ar[ddddll] \ar[ddddrr] \\
&& \ppm{43} \ar[ddddll] \ar[dddrr] \ar[dddddr] \\  
&&&&&  \ppm{22} \ar[ddddrr] \ar[ddddll] &&&& \ppm{7} \ar[ddddrr] \ar[ddddll] &&&& {\;\;1\;\;} \ar[ddddll] \ar[ddddrr] \\ 
\\ 
&&&& \ppm{65} &&&& \ppm{29} &&&& \ppm{8} &&&& {\;\;1\;\;} \\
\ppm{43} \\
&&& \ppm{65} &&&& \ppm{29} &&&& \ppm{8} &&&& {\;\;1\;\;} \\
}
\]
%

==> tex/gramdets03.tex <==
%
\newcommand{\du}[2]{\begin{array}{c} \textcolor{red}{{#1}} \\ \hspace{-.321in}{#2}\hspace{-.321in} \end{array}}
\newcommand{\sqrr}{\square\ar[r]}
\newcommand{\goll}{\ar@/_1.3pc/[ll]} 
\newcommand{\gollll}{\ar@/_1.4pc/[llll]} 
\newcommand{\gollllll}{\ar@/_1.5pc/[llllll]} 
\newcommand{\gollllllll}{\ar@/_1.7pc/[llllllll]} 
%
%
\[ { } \hspace{-.73in} %\hspace{-.253in}
%
\xymatrix @C=15pt @R=1pt {
  {\emptyset}\ar[r] & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & { }
  \\
  {\lambda=0  }       &  1             &  2      &  3  &  4  &  5   & 6 & 7 & 8 
  \\  %\hline
    {\du{1}{1} }\ar[dr]
    \\
& {\du{1}{1}}\ar[dr]\ar[dl]^{2/1}
\\ 
{\du{1}{{[2]}} }\ar[dr]    &                  &
{\du{1}{1}}\ar[dr]\ar[dl]^{3/2}
\\
&{\du{2}{[3]}} \ar[dr]\ar[dl]^{2/1}               &     &
{\du{1}{1}}\ar[dr]\ar[dl]^{4/3}
\\ 
{ \du{2}{{[ 2]}^2 [3]}}  &                     &
{\du{3}{[4]} }&    &
{\du{1}{1} }
\\
    & {\du{5}{{\frac{ [3]^4 [4]}{[2]}^{}}}} &  &
    {\du{4}{[5]}} &  &
    {\du{1}{1}}\ar@/_1.3pc/[ll]
    \\ 
    {\du{5}{{[2]}^4 [3]^4 [4]}} &              &
    {\du{9}{{\frac{[4]^5[5]}{[2]}^{}}}} &    &
    {\du{5}{[6]}} & &{ \du{1}{1}}\ar@/_1.4pc/[llll]
    \\ 
    &{\du{14}{\frac{[3]^{13}[4]^6[5]}{[2]^{6}}}} &&
    {\du{14}{\frac{[5]^6[6]}{[2]^{}}}} &&
    {\du{6}{[7]}}\ar@/_1.3pc/[ll] &&
    {\du{1}{1}}\gollllll
 \\
   {\du{14}{[2]^8[3]^{13}[4]^6[5]}}  &&
   {\du{28}{\frac{[4]^{20}[5]^7[6]}{[2]^{7}[3]^{}}}} &&
   {\du{20}{\frac{[6]^7[7]}{[2]^{}}}} &&
   {\du{7}{[8]}}\gollll  &&
   {\du{1}{1}}\gollllllll \\
   & {\du{42}{\frac{[3]^{40}[4]^{26}[5]^8[6]}{[2]^{27}}}} &&
   {\du{48}{\frac{[5]^{27}[6]^8[7]}{[2]^{8}[3]^{}}}} &&
   {\du{27}{\frac{[7]^8[8]}{[2]^{}}}}\goll &&
   {\du{8}{[9]}}\gollllll &&
   {\du{1}{1}}
 \\
   {\du{42}{[2]^{15}[3]^{40}[4]^{26}[5]^{8}[6]}} &&
   {\du{90}{\frac{[4]^{74}[5]^{35}[6]^{9}[7]}{[2]^{35}[3]^{9}}}} &&
   {\du{75}{
   %[4]^{0}[5]^{0}
       \frac{  [6]^{35}[7]^{9}[8]}{[2]^{9}[3]^{}}}} &&
   {\du{35}{\frac{[8]^9[9]}{[2]^{}}}}\gollll &&
   {\du{9}{[10]}}\gollllllll &&
   {\du{1}{1}}\goll
}
\]



==> tex/gramdets0312.tex <==
%
\newcommand{\du}[2]{\begin{array}{c} \textcolor{red}{{#1}} \\ \hspace{-.321in}{#2}\hspace{-.321in} \end{array}}
\newcommand{\sqrr}{\square\ar[r]}
%
%
\[ { } \hspace{-.253in}
%
\xymatrix @C=15pt @R=1pt {
  {\emptyset}\ar[r] & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & { }
  \\
  {\lambda=0  }       &  1             &  2      &  3  &  4  &  5   & 6 & 7 & 8 & 9 
  \\  %\hline
    {\du{1}{1} }\ar[dr]
    \\
& {\du{1}{1}}\ar[dr]\ar[dl]^{2/1}
\\ 
{\du{1}{{[2]}} }\ar[dr]    &                  &
{\du{1}{1}}\ar[dr]\ar[dl]^{3/2}
\\
&{\du{2}{[3]}} \ar[dr]\ar[dl]^{2/1}               &     &
{\du{1}{1}}\ar[dr]\ar[dl]^{4/3}
\\ 
{ \du{2}{{[ 2]}^2 [3]}}  \ar[dr]  &                     &
{\du{3}{[4]} }  \ar[dr]\ar[dl]^{3/2}  &    &
{\du{1}{1} } \ar[dr]\ar[dl]^{5/4}
\\
    & {\du{5}{{\frac{ [3]^4 [4]}{[2]}^{}}}}  \ar[dr]\ar[dl]^{2/1}   &  &
    {\du{4}{[5]}} \ar[dr]\ar[dl]^{4/3} &  &
    {\du{1}{1}} \ar[dr]\ar[dl]^{6/5}
    \\ 
    {\du{5}{{[2]}^4 [3]^4 [4]}} &              &
    {\du{9}{{\frac{[4]^5[5]}{[2]}^{}}}} &    &
    {\du{5}{[6]}} & &{ \du{1}{1} }
    \\ 
    &{\du{14}{\frac{[3]^{13}[4]^6[5]}{[2]^{6}}}} &&
    {\du{14}{\frac{[5]^6[6]}{[2]^{}}}} &&
    {\du{6}{[7]}} &&
    {\du{1}{1}}
 \\
   {\du{14}{[2]^8[3]^{13}[4]^6[5]}}  &&
   {\du{28}{\frac{[4]^{20}[5]^7[6]}{[2]^{7}[3]^{}}}} &&
   {\du{20}{\frac{[6]^7[7]}{[2]^{}}}} &&
   {\du{7}{[8]}}  &&
   {\du{1}{1}} \\
   & {\du{42}{\frac{[3]^{40}[4]^{26}[5]^8[6]}{[2]^{27}}}} &&
   {\du{48}{\frac{[5]^{27}[6]^8[7]}{[2]^{8}[3]^{}}}} &&
   {\du{27}{\frac{[7]^8[8]}{[2]^{}}}} &&
   {\du{8}{[9]}} &&
   {\du{1}{1}}
 \\
   {\du{42}{[2]^{15}[3]^{40}[4]^{26}[5]^{8}[6]}}\ar[dr] &&
   {\du{90}{\frac{[4]^{74}[5]^{35}[6]^{9}[7]}{[2]^{35}[3]^{9}}}}\ar[dl]^{3/2} &&
   {\du{75}{
   %[4]^{0}[5]^{0}
       \frac{  [6]^{35}[7]^{9}[8]}{[2]^{9}[3]^{}}}} &&
   {\du{35}{\frac{[8]^9[9]}{[2]^{}}}} &&
   {\du{9}{[10]}} &&
   {\du{1}{1}}
   \\
   & { \begin{array}{c} { } \\ \textcolor{red}{132} \\ 
        {[2]^{15-90-35}} \\ {[3]^{40+90-9}} \\
        {[4]^{26+74}} \\ {[5]^{8+35}} \\ {[6]^{1+9}[7]}
        \end{array} }
}
\]



==> tex2/gramdets01-.tex <==
%
%\newcommand{\du}[2]{\begin{array}{c} \textcolor{red}{{#1}} \\ \hspace{-.321in}{#2}\hspace{-.321in} \end{array}}
%
%
%
\[ { } \hspace{-.53in} 
\begin{array}{ccccccccccccccccc}
%  \emptyset  & $\qed$ &  $\qed$ &  $\qed$ &  $\qed$ &  $\qed$ &  $\qed$ &  $\qed$ &   $\qed$ &   \\
  \lambda=0         &  1             &  2      &  3  &  4  &  5   & 6 & 7 & 8 
  \\ \hline
 \du{1}{1} \\ 
                  & \du{1}{1}  \\ 
 \du{1}{{[2]}}     &                  & \du{1}{1} \\ 
                  & \du{2}{[3]}                &     & \du{1}{1}   \\ 
 \du{2}{{[ 2]}^2 [3]}  &                     & \du{3}{[4]} &    & \du{1}{1}  \\
               & \du{5}{{\frac{ [3]^4 [4]}{[2]}^{}}} &  & \du{4}{[5]} &  & \du{1}{1} \\ 
 \du{5}{{[2]}^4 [3]^4 [4]} &              & \du{9}{{\frac{[4]^5[5]}{[2]}^{}}} &    & \du{5}{[6]} & & \du{1}{1}  \\
              & \du{14}{\frac{[3]^{13}[4]^6[5]}{[2]^{6}}} &&\du{14}{\frac{[5]^6[6]}{[2]^{}}} && \du{6}{[7]} && \du{1}{1}
 \\
 \du{14}{[2]^8[3]^{13}[4]^6[5]}  &&      \du{28}{\frac{[4]^{20}[5]^7[6]}{[2]^{7}[3]^{}}} && \du{20}{\frac{[6]^7[7]}{[2]^{}}} && \du{7}{[8]}  &&  \du{1}{1} \\
              & \du{42}{\frac{[3]^{40}[4]^{26}[5]^8[6]}{[2]^{27}}} && \du{48}{\frac{[5]^{27}[6]^8[7]}{[2]^{8}[3]^{}}} && \du{27}{\frac{[7]^8[8]}{[2]^{}}} && \du{8}{[9]} && \du{1}{1}
 \\
 \du{42}{[2]^{15}[3]^{40}[4]^{26}[5]^{8}[6]} && \du{90}{\frac{[4]^{74}[5]^{35}[6]^{9}[7]}{[2]^{35}[3]^{9}}} && \du{75}{
   %[4]^{0}[5]^{0}
 \frac{  [6]^{35}[7]^{9}[8]}{[2]^{9}[3]^{}}} && \du{35}{\frac{[8]^9[9]}{[2]^{}}} && \du{9}{[10]} && \du{1}{1}
\end{array}
\]



==> tex2/gramdets03-.tex <==
%
%\newcommand{\du}[2]{\begin{array}{c} \textcolor{red}{{#1}} \\ \hspace{-.321in}{#2}\hspace{-.321in} \end{array}}
\newcommand{\sqrr}{\square\ar[r]}
\newcommand{\goll}{\ar@/_1.3pc/[ll]} 
\newcommand{\gollll}{\ar@/_1.4pc/[llll]} 
\newcommand{\gollllll}{\ar@/_1.5pc/[llllll]} 
\newcommand{\gollllllll}{\ar@/_1.7pc/[llllllll]} 
%
%
\[ { } \hspace{-.253in}
%
\xymatrix @C=15pt @R=1pt {
%  {\emptyset}\ar[r] & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & { }
%  \\
  {\lambda=0  }       &  1             &  2      &  3  &  4  &  5   & 6 & 7 & 8 
  \\  %\hline
    {\du{1}{1} }\ar[dr]
    \\
& {\du{1}{1}}\ar[dr]\ar[dl]^{2/1}
\\ 
{\du{1}{{[2]}} }\ar[dr]    &                  &
{\du{1}{1}}\ar[dr]\ar[dl]^{3/2}
\\
&{\du{2}{[3]}} \ar[dr]\ar[dl]^{2/1}               &     &
{\du{1}{1}}\ar[dr]\ar[dl]^{4/3}
\\ 
{ \du{2}{{[ 2]}^2 [3]}}  &                     &
{\du{3}{[4]} }&    &
{\du{1}{1} }
\\
    & {\du{5}{{\frac{ [3]^4 [4]}{[2]}^{}}}} &  &
    {\du{4}{[5]}} &  &
    {\du{1}{1}}\ar@/_1.3pc/[ll]
    \\ 
    {\du{5}{{[2]}^4 [3]^4 [4]}} &              &
    {\du{9}{{\frac{[4]^5[5]}{[2]}^{}}}} &    &
    {\du{5}{[6]}} & &{ \du{1}{1}}\ar@/_1.4pc/[llll]
    \\ 
    &{\du{14}{\frac{[3]^{13}[4]^6[5]}{[2]^{6}}}} &&
    {\du{14}{\frac{[5]^6[6]}{[2]^{}}}} &&
    {\du{6}{[7]}}\ar@/_1.3pc/[ll] &&
    {\du{1}{1}}\gollllll
 \\
   {\du{14}{[2]^8[3]^{13}[4]^6[5]}}  &&
   {\du{28}{\frac{[4]^{20}[5]^7[6]}{[2]^{7}[3]^{}}}} &&
   {\du{20}{\frac{[6]^7[7]}{[2]^{}}}} &&
   {\du{7}{[8]}}\gollll  &&
   {\du{1}{1}}\gollllllll \\
   & {\du{42}{\frac{[3]^{40}[4]^{26}[5]^8[6]}{[2]^{27}}}} &&
   {\du{48}{\frac{[5]^{27}[6]^8[7]}{[2]^{8}[3]^{}}}} &&
   {\du{27}{\frac{[7]^8[8]}{[2]^{}}}}\goll &&
   {\du{8}{[9]}}\gollllll &&
   {\du{1}{1}}
 \\
   {\du{42}{[2]^{15}[3]^{40}[4]^{26}[5]^{8}[6]}} &&
   {\du{90}{\frac{[4]^{74}[5]^{35}[6]^{9}[7]}{[2]^{35}[3]^{9}}}} &&
   {\du{75}{
   %[4]^{0}[5]^{0}
       \frac{  [6]^{35}[7]^{9}[8]}{[2]^{9}[3]^{}}}} &&
   {\du{35}{\frac{[8]^9[9]}{[2]^{}}}}\gollll &&
   {\du{9}{[10]}}\gollllllll &&
   {\du{1}{1}}\goll
}
\]



==> tex2/gramdets0312-.tex <==
%
%\newcommand{\du}[2]{\begin{array}{c} \textcolor{red}{{#1}} \\ \hspace{-.321in}{#2}\hspace{-.321in} \end{array}}
\newcommand{\sqrr}{\square\ar[r]}
%
%
\[ { } \hspace{-.253in}
%
\xymatrix @C=15pt @R=1pt {
%  {\emptyset}\ar[r] & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & \sqrr & { }
%  \\
  {\lambda=0  }       &  1             &  2      &  3  &  4  &  5   & 6 & 7 & 8 
  \\  %\hline
    {\du{1}{1} }\ar[dr]
    \\
& {\du{1}{1}}\ar[dr]\ar[dl]^{2/1}
\\ 
{\du{1}{{[2]}} }\ar[dr]    &                  &
{\du{1}{1}}\ar[dr]\ar[dl]^{3/2}
\\
&{\du{2}{[3]}} \ar[dr]\ar[dl]^{2/1}               &     &
{\du{1}{1}}\ar[dr]\ar[dl]^{4/3}
\\ 
{ \du{2}{{[ 2]}^2 [3]}}  \ar[dr]  &                     &
{\du{3}{[4]} }  \ar[dr]\ar[dl]^{3/2}  &    &
{\du{1}{1} } \ar[dr]\ar[dl]^{5/4}
\\
    & {\du{5}{{\frac{ [3]^4 [4]}{[2]}^{}}}}  \ar[dr]\ar[dl]^{2/1}   &  &
    {\du{4}{[5]}} \ar[dr]\ar[dl]^{4/3} &  &
    {\du{1}{1}} \ar[dr]\ar[dl]^{6/5}
    \\ 
    {\du{5}{{[2]}^4 [3]^4 [4]}} &              &
    {\du{9}{{\frac{[4]^5[5]}{[2]}^{}}}} &    &
    {\du{5}{[6]}} & &{ \du{1}{1} }
    \\ 
    &{\du{14}{\frac{[3]^{13}[4]^6[5]}{[2]^{6}}}} &&
    {\du{14}{\frac{[5]^6[6]}{[2]^{}}}} &&
    {\du{6}{[7]}} &&
    {\du{1}{1}}
 \\
   {\du{14}{[2]^8[3]^{13}[4]^6[5]}}  &&
   {\du{28}{\frac{[4]^{20}[5]^7[6]}{[2]^{7}[3]^{}}}} &&
   {\du{20}{\frac{[6]^7[7]}{[2]^{}}}} &&
   {\du{7}{[8]}}  &&
   {\du{1}{1}} \\
   & {\du{42}{\frac{[3]^{40}[4]^{26}[5]^8[6]}{[2]^{27}}}} &&
   {\du{48}{\frac{[5]^{27}[6]^8[7]}{[2]^{8}[3]^{}}}} &&
   {\du{27}{\frac{[7]^8[8]}{[2]^{}}}} &&
   {\du{8}{[9]}} &&
   {\du{1}{1}}
 \\
   {\du{42}{[2]^{15}[3]^{40}[4]^{26}[5]^{8}[6]}}\ar[dr] &&
   {\du{90}{\frac{[4]^{74}[5]^{35}[6]^{9}[7]}{[2]^{35}[3]^{9}}}}\ar[dl]^{3/2} &&
   {\du{75}{
   %[4]^{0}[5]^{0}
       \frac{  [6]^{35}[7]^{9}[8]}{[2]^{9}[3]^{}}}} &&
   {\du{35}{\frac{[8]^9[9]}{[2]^{}}}} &&
   {\du{9}{[10]}} &&
   {\du{1}{1}}
   \\
   & { \begin{array}{c} { } \\ \textcolor{red}{132} \\ 
        {[2]^{15-90-35}} \\ {[3]^{40+90-9}} \\
        {[4]^{26+74}} \\ {[5]^{8+35}} \\ {[6]^{1+9}[7]}
        \end{array} }
}
\]


